The Higgs Model with a Complex Ghost Pair

A higher derivative term is introduced in the kinetic energy of the Higgs Lagrangian in the minimal Standard Model. A logically consistent and {\it finite} field theory is obtained when some excitations of the Higgs field are quantized with indefinite metric in the Hilbert space. The Landau ghost phenomenon of the conventional triviality problem is replaced by the state vectors of a complex ghost pair at a finite mass scale with observable physical consequences. It is shown that the ghost states exhibit unusual resonance properties and correspond to a complex conjugate pair of Pauli-Villars regulator masses in the euclidean path integral formulation of the theory. An argument is given that microscopic acausality effects associated with the ghost pair remain undetectable in scattering processes with realistic wave packects, and the S-matrix should exhibit unitarity in the observable sector of the Hilbert space. Part One of Extended UCSD-PTH 92-40

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%% ucsd.sty
%% strip off here ...

\newcounter{bean}
%
\renewcommand{\@oddfoot}{\stepcounter{page}\stepcounter{bean}
\stepcounter{bean}\rm\hfil\thepage\hspace{5.5in}\thebean\hfil}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%% 07_fig1.ps
%% strip off here ...
%!
initmatrix
72 450 div dup scale
1 setlinejoin 1 setlinecap 3000 100 translate
90 rotate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [6 12] 0 setdash M
1531 1762 M 1531 1765 L
1531 1769 L
1531 1772 L
1530 1775 L
1530 1778 L
1530 1781 L
1529 1784 L
1529 1787 L
1528 1791 L
1528 1794 L
1527 1797 L
1526 1800 L
1526 1803 L
1525 1806 L
1524 1809 L
1523 1812 L
1522 1815 L
1521 1818 L
1520 1821 L
1519 1825 L
1517 1828 L
1516 1831 L
1515 1834 L
1513 1837 L
1512 1840 L
1510 1843 L
1509 1846 L
1507 1849 L
1506 1851 L
1504 1854 L
1502 1857 L
1500 1860 L
1498 1863 L
1497 1866 L
1495 1869 L
1492 1872 L
1490 1874 L
1488 1877 L
1486 1880 L
1484 1883 L
1482 1885 L
1479 1888 L
1477 1891 L
1474 1893 L
1472 1896 L
1469 1899 L
1467 1901 L
1464 1904 L
1462 1906 L
1459 1909 L
1456 1912 L
1453 1914 L
1450 1916 L
1447 1919 L
1445 1921 L
1442 1924 L
1439 1926 L
1435 1928 L
1432 1931 L
1429 1933 L
1426 1935 L
1423 1937 L
1419 1940 L
1416 1942 L
1413 1944 L
1409 1946 L
1406 1948 L
1402 1950 L
1399 1952 L
1395 1954 L
1392 1956 L
1388 1958 L
1385 1960 L
1381 1962 L
1377 1964 L
1373 1966 L
1370 1967 L
1366 1969 L
1362 1971 L
1358 1973 L
1354 1974 L
1350 1976 L
1346 1977 L
1342 1979 L
1338 1980 L
1334 1982 L
1330 1983 L
1326 1985 L
1322 1986 L
1318 1987 L
1313 1989 L
1309 1990 L
1305 1991 L
1301 1992 L
1297 1993 L
1292 1994 L
1288 1996 L
1284 1997 L
1279 1998 L
1275 1999 L
1270 1999 L
1266 2000 L
1262 2001 L
1257 2002 L
1253 2003 L
1248 2003 L
1244 2004 L
1239 2005 L
1235 2005 L
1230 2006 L
1226 2006 L
1221 2007 L
1217 2007 L
1212 2008 L
1208 2008 L
1203 2009 L
1199 2009 L
1194 2009 L
1189 2009 L
1185 2010 L
1180 2010 L
1176 2010 L
1171 2010 L
1166 2010 L
1162 2010 L
1157 2010 L
1153 2010 L
1148 2010 L
1144 2009 L
1139 2009 L
1134 2009 L
1130 2009 L
1125 2008 L
1121 2008 L
1116 2007 L
1112 2007 L
1107 2006 L
1103 2006 L
1098 2005 L
1094 2005 L
1089 2004 L
1085 2003 L
1080 2003 L
1076 2002 L
1071 2001 L
1067 2000 L
1063 1999 L
1058 1999 L
1054 1998 L
1049 1997 L
1045 1996 L
1041 1994 L
1036 1993 L
1032 1992 L
1028 1991 L
1024 1990 L
1020 1989 L
1015 1987 L
1011 1986 L
1007 1985 L
1003 1983 L
999 1982 L
995 1980 L
991 1979 L
987 1977 L
983 1976 L
979 1974 L
975 1973 L
971 1971 L
967 1969 L
963 1967 L
960 1966 L
956 1964 L
952 1962 L
948 1960 L
945 1958 L
941 1956 L
938 1954 L
934 1952 L
930 1950 L
927 1948 L
924 1946 L
920 1944 L
917 1942 L
914 1940 L
910 1937 L
907 1935 L
904 1933 L
901 1931 L
898 1928 L
894 1926 L
891 1924 L
888 1921 L
885 1919 L
883 1916 L
880 1914 L
877 1912 L
874 1909 L
871 1906 L
869 1904 L
866 1901 L
864 1899 L
861 1896 L
859 1893 L
856 1891 L
854 1888 L
851 1885 L
849 1883 L
847 1880 L
845 1877 L
843 1874 L
840 1872 L
838 1869 L
836 1866 L
835 1863 L
833 1860 L
831 1857 L
829 1854 L
827 1851 L
826 1849 L
824 1846 L
823 1843 L
821 1840 L
820 1837 L
818 1834 L
817 1831 L
816 1828 L
814 1825 L
813 1821 L
812 1818 L
811 1815 L
810 1812 L
809 1809 L
808 1806 L
807 1803 L
807 1800 L
806 1797 L
805 1794 L
805 1791 L
804 1787 L
804 1784 L
803 1781 L
803 1778 L
802 1775 L
802 1772 L
802 1769 L
802 1765 L
802 1762 L
802 1759 L
802 1756 L
802 1753 L
802 1750 L
802 1747 L
802 1743 L
803 1740 L
803 1737 L
804 1734 L
804 1731 L
805 1728 L
805 1725 L
806 1721 L
807 1718 L
807 1715 L
808 1712 L
809 1709 L
810 1706 L
811 1703 L
812 1700 L
813 1697 L
814 1694 L
816 1691 L
817 1688 L
818 1685 L
820 1682 L
821 1679 L
823 1676 L
824 1673 L
826 1670 L
827 1667 L
829 1664 L
831 1661 L
833 1658 L
835 1655 L
836 1652 L
838 1650 L
840 1647 L
843 1644 L
845 1641 L
847 1638 L
849 1636 L
851 1633 L
854 1630 L
856 1627 L
859 1625 L
861 1622 L
864 1619 L
866 1617 L
869 1614 L
871 1612 L
874 1609 L
currentpoint stroke M
877 1607 L
880 1604 L
883 1602 L
885 1599 L
888 1597 L
891 1594 L
894 1592 L
898 1590 L
901 1587 L
904 1585 L
907 1583 L
910 1581 L
914 1578 L
917 1576 L
920 1574 L
924 1572 L
927 1570 L
930 1568 L
934 1566 L
938 1564 L
941 1562 L
945 1560 L
948 1558 L
952 1556 L
956 1554 L
960 1553 L
963 1551 L
967 1549 L
971 1547 L
975 1546 L
979 1544 L
983 1543 L
987 1541 L
991 1539 L
995 1538 L
999 1536 L
1003 1535 L
1007 1534 L
1011 1532 L
1015 1531 L
1020 1530 L
1024 1528 L
1028 1527 L
1032 1526 L
1036 1525 L
1041 1524 L
1045 1523 L
1049 1522 L
1054 1521 L
1058 1520 L
1063 1519 L
1067 1518 L
1071 1517 L
1076 1516 L
1080 1516 L
1085 1515 L
1089 1514 L
1094 1513 L
1098 1513 L
1103 1512 L
1107 1512 L
1112 1511 L
1116 1511 L
1121 1510 L
1125 1510 L
1130 1510 L
1134 1509 L
1139 1509 L
1144 1509 L
1148 1509 L
1153 1509 L
1157 1508 L
1162 1508 L
1167 1508 L
1171 1508 L
1176 1508 L
1180 1509 L
1185 1509 L
1189 1509 L
1194 1509 L
1199 1509 L
1203 1510 L
1208 1510 L
1212 1510 L
1217 1511 L
1221 1511 L
1226 1512 L
1230 1512 L
1235 1513 L
1239 1513 L
1244 1514 L
1248 1515 L
1253 1516 L
1257 1516 L
1262 1517 L
1266 1518 L
1270 1519 L
1275 1520 L
1279 1521 L
1284 1522 L
1288 1523 L
1292 1524 L
1297 1525 L
1301 1526 L
1305 1527 L
1309 1528 L
1313 1530 L
1318 1531 L
1322 1532 L
1326 1534 L
1330 1535 L
1334 1536 L
1338 1538 L
1342 1539 L
1346 1541 L
1350 1543 L
1354 1544 L
1358 1546 L
1362 1547 L
1366 1549 L
1370 1551 L
1373 1553 L
1377 1554 L
1381 1556 L
1385 1558 L
1388 1560 L
1392 1562 L
1395 1564 L
1399 1566 L
1402 1568 L
1406 1570 L
1409 1572 L
1413 1574 L
1416 1576 L
1419 1578 L
1423 1581 L
1426 1583 L
1429 1585 L
1432 1587 L
1435 1590 L
1439 1592 L
1442 1594 L
1445 1597 L
1447 1599 L
1450 1602 L
1453 1604 L
1456 1607 L
1459 1609 L
1462 1612 L
1464 1614 L
1467 1617 L
1469 1619 L
1472 1622 L
1474 1625 L
1477 1627 L
1479 1630 L
1482 1633 L
1484 1636 L
1486 1638 L
1488 1641 L
1490 1644 L
1492 1647 L
1495 1650 L
1497 1652 L
1498 1655 L
1500 1658 L
1502 1661 L
1504 1664 L
1506 1667 L
1507 1670 L
1509 1673 L
1510 1676 L
1512 1679 L
1513 1682 L
1515 1685 L
1516 1688 L
1517 1691 L
1519 1694 L
1520 1697 L
1521 1700 L
1522 1703 L
1523 1706 L
1524 1709 L
1525 1712 L
1526 1715 L
1526 1718 L
1527 1721 L
1528 1725 L
1528 1728 L
1529 1731 L
1529 1734 L
1530 1737 L
1530 1740 L
1530 1743 L
1531 1747 L
1531 1750 L
1531 1753 L
1531 1756 L
1531 1759 L
802 756 M 1531 1007 L
802 756 M 1531 505 L
currentpoint stroke [] 0 setdash M
802 1759 M 437 2010 L
802 1759 M 437 1508 L
1531 1759 M 1896 2010 L
1531 1759 M 1896 1508 L
802 756 M 437 1007 L
802 756 M 437 505 L
1531 1007 M 1896 806 L
1531 1007 M 1896 1208 L
1531 505 M 1896 305 L
1531 505 M 1896 706 L
510 1960 M currentpoint stroke [] 0 setdash M
564 1931 M 569 1920 L
557 1920 L
562 1944 M 566 1922 L
544 1918 L
521 1953 M 566 1922 L
currentpoint stroke [] 0 setdash M
510 957 M currentpoint stroke [] 0 setdash M
564 928 M 569 917 L
557 917 L
562 941 M 566 919 L
544 915 L
521 950 M 566 919 L
currentpoint stroke [] 0 setdash M
1714 1634 M currentpoint stroke [] 0 setdash M
1768 1605 M 1772 1594 L
1760 1594 L
1765 1618 M 1769 1596 L
1747 1592 L
1724 1627 M 1769 1596 L
currentpoint stroke [] 0 setdash M
510 1559 M currentpoint stroke [] 0 setdash M
557 1598 M 569 1598 L
564 1587 L
544 1601 M 566 1596 L
562 1574 L
521 1566 M 566 1596 L
currentpoint stroke [] 0 setdash M
510 556 M currentpoint stroke [] 0 setdash M
557 595 M 569 595 L
564 584 L
544 598 M 566 593 L
562 571 L
521 563 M 566 593 L
currentpoint stroke [] 0 setdash M
1714 1884 M currentpoint stroke [] 0 setdash M
1760 1924 M 1772 1924 L
1768 1913 L
1747 1926 M 1769 1922 L
1765 1900 L
1724 1892 M 1769 1922 L
currentpoint stroke [] 0 setdash M
1714 1107 M currentpoint stroke [] 0 setdash M
1764 1142 M 1776 1140 L
1770 1130 L
1751 1145 M 1773 1139 L
1766 1117 L
1725 1113 M 1773 1139 L
currentpoint stroke [] 0 setdash M
1714 606 M currentpoint stroke [] 0 setdash M
1764 640 M 1776 639 L
1770 629 L
1751 644 M 1773 637 L
1766 616 L
1725 612 M 1773 637 L
currentpoint stroke [] 0 setdash M
1714 907 M currentpoint stroke [] 0 setdash M
1770 884 M 1776 873 L
1764 872 L
1766 897 M 1773 875 L
1751 868 L
1725 901 M 1773 875 L
currentpoint stroke [] 0 setdash M
1714 405 M currentpoint stroke [] 0 setdash M
1770 382 M 1776 372 L
1764 371 L
1766 395 M 1773 374 L
1751 367 L
1725 399 M 1773 374 L
currentpoint stroke [] 0 setdash M
2042 1759 M currentpoint stroke [] 0 setdash M
2077 1811 M 2071 1804 L
2064 1794 L
2058 1782 L
2055 1766 L
2055 1753 L
2058 1737 L
2064 1724 L
2071 1714 L
2077 1708 L
2071 1804 M 2064 1791 L
2061 1782 L
2058 1766 L
2058 1753 L
2061 1737 L
2064 1727 L
2071 1714 L
2103 1769 M 2103 1766 L
2100 1766 L
2100 1769 L
2103 1772 L
2109 1775 L
2122 1775 L
2128 1772 L
2132 1769 L
2135 1762 L
2135 1740 L
2138 1733 L
2141 1730 L
2132 1769 M 2132 1740 L
2135 1733 L
2141 1730 L
2144 1730 L
2132 1762 M 2128 1759 L
2109 1756 L
2100 1753 L
2096 1746 L
2096 1740 L
2100 1733 L
2109 1730 L
currentpoint stroke M
2119 1730 L
2125 1733 L
2132 1740 L
2109 1756 M 2103 1753 L
2100 1746 L
2100 1740 L
2103 1733 L
2109 1730 L
2161 1811 M 2167 1804 L
2173 1794 L
2180 1782 L
2183 1766 L
2183 1753 L
2180 1737 L
2173 1724 L
2167 1714 L
2161 1708 L
2167 1804 M 2173 1791 L
2177 1782 L
2180 1766 L
2180 1753 L
2177 1737 L
2173 1727 L
2167 1714 L
currentpoint stroke [] 0 setdash M
2042 756 M currentpoint stroke [] 0 setdash M
2077 808 M 2071 801 L
2064 792 L
2058 779 L
2055 763 L
2055 750 L
2058 734 L
2064 721 L
2071 711 L
2077 705 L
2071 801 M 2064 788 L
2061 779 L
2058 763 L
2058 750 L
2061 734 L
2064 724 L
2071 711 L
2103 795 M 2103 727 L
2106 795 M 2106 727 L
2106 763 M 2112 769 L
2119 772 L
2125 772 L
2135 769 L
2141 763 L
2144 753 L
2144 747 L
2141 737 L
2135 731 L
2125 727 L
2119 727 L
2112 731 L
2106 737 L
2125 772 M 2132 769 L
2138 763 L
2141 753 L
2141 747 L
2138 737 L
2132 731 L
2125 727 L
2093 795 M 2106 795 L
2164 808 M 2170 801 L
2177 792 L
2183 779 L
2186 763 L
2186 750 L
2183 734 L
2177 721 L
2170 711 L
2164 705 L
2170 801 M 2177 788 L
2180 779 L
2183 763 L
2183 750 L
2180 734 L
2177 724 L
2170 711 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1129 51 M 1145 89 M 1145 22 L
1149 89 M 1149 22 L
1168 70 M 1168 44 L
1136 89 M 1187 89 L
1187 70 L
1184 89 L
1149 57 M 1168 57 L
1136 22 M 1158 22 L
1210 89 M 1206 86 L
1210 83 L
1213 86 L
1210 89 L
1210 67 M 1210 22 L
1213 67 M 1213 22 L
1200 67 M 1213 67 L
1200 22 M 1222 22 L
1254 67 M 1248 64 L
1245 60 L
1242 54 L
1242 48 L
1245 41 L
1248 38 L
1254 35 L
1261 35 L
1267 38 L
1271 41 L
1274 48 L
1274 54 L
1271 60 L
1267 64 L
1261 67 L
1254 67 L
1248 64 M 1245 57 L
1245 44 L
1248 38 L
1267 38 M 1271 44 L
1271 57 L
1267 64 L
1271 60 M 1274 64 L
1280 67 L
1280 64 L
1274 64 L
1245 41 M 1242 38 L
1238 32 L
1238 28 L
1242 22 L
1251 19 L
1267 19 L
1277 16 L
1280 12 L
1238 28 M 1242 25 L
1251 22 L
1267 22 L
1277 19 L
1280 12 L
1280 9 L
1277 3 L
1267 0 L
1248 0 L
1238 3 L
1235 9 L
1235 12 L
1238 19 L
1248 22 L
1306 28 M 1303 25 L
1306 22 L
1309 25 L
1306 28 L
1341 77 M 1348 80 L
1357 89 L
1357 22 L
1354 86 M 1354 22 L
1341 22 M 1370 22 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
102 1258 M currentpoint stroke [] 0 setdash M
stroke
showpage
